Learning Multinomial Logits in $O(n \log n)$ time

A Multinomial Logit (MNL) model is composed of a finite universe of items $[n]=\{1,\dots,n\}$, each assigned a positive weight. A query specifies an admissible subset---called a slate---and the model chooses one item from that slate with probability proportional to its weight. This query model is also known as the Plackett--Luce model or conditional sampling oracle in the literature. Although MNLs have been studied extensively, a basic computational question remains open: given query access to slates, how efficiently can we learn weights so that, for every slate, the induced choice distribution is within total variation distance $\varepsilon$ of the ground truth? This question is central to MNL learning and has direct implications for modern recommender system interfaces. We provide both adaptive and non-adaptive algorithms for this task. Our first adaptive algorithm makes $O(\frac{n\log n}{\varepsilon^2})$ queries and learns every choice distribution in total variation distance $\varepsilon$. We also provide a second adaptive algorithm that with $O(\frac{n \log n}{\varepsilon^3})$ queries provides a stronger guarantee: each choice distribution is approximated to a multiplicative $1\pm\varepsilon$ error (except for subsets of mass smaller than $\varepsilon$). We complement these algorithms with lower bounds of $\Omega(\frac{n\log n}{\varepsilon^2})$ for total variation distance and $\Omega(\frac{n \log n}{\varepsilon^3})$ for the multiplicative error guarantee, showing the optimality of our adaptive algorithms. Our non-adaptive algorithm makes $O\left(\frac{n^{2}}{\varepsilon^{3}}\log n \log\frac{n}{\varepsilon}\right)$ queries to obtain guarantees under the multiplicative error notion. We complement this result with an $\Omega(\frac{n^2 \log n}{\varepsilon^2})$ lower bound for any non-adaptive algorithm, showing that our algorithm is almost tight in $n$ (within a $\log n$ factor).

==> img/cluster_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw    (320.23,82.49) -- (321.44,130.36) ;
%
\draw    (104.23,84.4) -- (132.54,126.48) ;
%
\draw    (104.23,84.4) -- (91.63,135.26) ;
%
\draw    (104.23,84.4) -- (145.77,78.1) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.87,135.26) .. controls (84.87,131.86) and (87.9,129.1) .. (91.63,129.1) .. controls (95.36,129.1) and (98.39,131.86) .. (98.39,135.26) .. controls (98.39,138.67) and (95.36,141.43) .. (91.63,141.43) .. controls (87.9,141.43) and (84.87,138.67) .. (84.87,135.26) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.92,34.2) .. controls (102.92,30.8) and (105.95,28.04) .. (109.68,28.04) .. controls (113.41,28.04) and (116.44,30.8) .. (116.44,34.2) .. controls (116.44,37.61) and (113.41,40.37) .. (109.68,40.37) .. controls (105.95,40.37) and (102.92,37.61) .. (102.92,34.2) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.22,36.4) .. controls (206.22,32.99) and (209.25,30.23) .. (212.98,30.23) .. controls (216.71,30.23) and (219.74,32.99) .. (219.74,36.4) .. controls (219.74,39.8) and (216.71,42.56) .. (212.98,42.56) .. controls (209.25,42.56) and (206.22,39.8) .. (206.22,36.4) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.63,129.26) .. controls (208.63,125.86) and (211.65,123.1) .. (215.39,123.1) .. controls (219.12,123.1) and (222.14,125.86) .. (222.14,129.26) .. controls (222.14,132.67) and (219.12,135.43) .. (215.39,135.43) .. controls (211.65,135.43) and (208.63,132.67) .. (208.63,129.26) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.2,64.51) .. controls (57.2,61.11) and (60.23,58.35) .. (63.96,58.35) .. controls (67.69,58.35) and (70.72,61.11) .. (70.72,64.51) .. controls (70.72,67.92) and (67.69,70.68) .. (63.96,70.68) .. controls (60.23,70.68) and (57.2,67.92) .. (57.2,64.51) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.61,50.04) .. controls (345.61,46.64) and (348.64,43.88) .. (352.37,43.88) .. controls (356.1,43.88) and (359.13,46.64) .. (359.13,50.04) .. controls (359.13,53.45) and (356.1,56.21) .. (352.37,56.21) .. controls (348.64,56.21) and (345.61,53.45) .. (345.61,50.04) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.68,130.36) .. controls (314.68,126.96) and (317.7,124.2) .. (321.44,124.2) .. controls (325.17,124.2) and (328.19,126.96) .. (328.19,130.36) .. controls (328.19,133.77) and (325.17,136.53) .. (321.44,136.53) .. controls (317.7,136.53) and (314.68,133.77) .. (314.68,130.36) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.82,52.74) .. controls (287.19,51.94) and (284.96,48.61) .. (285.84,45.3) .. controls (286.72,41.99) and (290.37,39.96) .. (294,40.76) .. controls (297.63,41.56) and (299.86,44.89) .. (298.98,48.2) .. controls (298.1,51.51) and (294.45,53.54) .. (290.82,52.74) -- cycle ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}] (50.08,84.4) .. controls (50.08,48.42) and (74.32,19.26) .. (104.23,19.26) .. controls (134.13,19.26) and (158.37,48.42) .. (158.37,84.4) .. controls (158.37,120.37) and (134.13,149.53) .. (104.23,149.53) .. controls (74.32,149.53) and (50.08,120.37) .. (50.08,84.4) -- cycle ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}] (182.26,86.23) .. controls (182.26,50.06) and (196.27,20.74) .. (213.54,20.74) .. controls (230.82,20.74) and (244.82,50.06) .. (244.82,86.23) .. controls (244.82,122.4) and (230.82,151.73) .. (213.54,151.73) .. controls (196.27,151.73) and (182.26,122.4) .. (182.26,86.23) -- cycle ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}] (263.69,85.99) .. controls (263.69,49.35) and (289.11,19.64) .. (320.47,19.64) .. controls (351.82,19.64) and (377.24,49.35) .. (377.24,85.99) .. controls (377.24,122.63) and (351.82,152.33) .. (320.47,152.33) .. controls (289.11,152.33) and (263.69,122.63) .. (263.69,85.99) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (554.96,43.46) .. controls (554.96,40.05) and (557.99,37.29) .. (561.72,37.29) .. controls (565.45,37.29) and (568.48,40.05) .. (568.48,43.46) .. controls (568.48,46.86) and (565.45,49.62) .. (561.72,49.62) .. controls (557.99,49.62) and (554.96,46.86) .. (554.96,43.46) -- cycle ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}] (461.46,84.71) .. controls (461.46,46.95) and (490.01,16.35) .. (525.23,16.35) .. controls (560.45,16.35) and (589,46.95) .. (589,84.71) .. controls (589,122.46) and (560.45,153.06) .. (525.23,153.06) .. controls (490.01,153.06) and (461.46,122.46) .. (461.46,84.71) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (555.57,119.31) .. controls (559.09,120.46) and (560.91,123.99) .. (559.65,127.19) .. controls (558.4,130.4) and (554.53,132.06) .. (551.01,130.91) .. controls (547.5,129.76) and (545.67,126.24) .. (546.93,123.03) .. controls (548.19,119.83) and (552.06,118.16) .. (555.57,119.31) -- cycle ;
%
\draw    (524.77,82.49) -- (561.72,43.46) ;
%
\draw    (524.77,82.49) -- (553.29,125.11) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.04,35.77) .. controls (508.04,32.37) and (511.07,29.61) .. (514.8,29.61) .. controls (518.53,29.61) and (521.55,32.37) .. (521.55,35.77) .. controls (521.55,39.18) and (518.53,41.94) .. (514.8,41.94) .. controls (511.07,41.94) and (508.04,39.18) .. (508.04,35.77) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.94,68.7) .. controls (471.94,65.3) and (474.97,62.54) .. (478.7,62.54) .. controls (482.43,62.54) and (485.46,65.3) .. (485.46,68.7) .. controls (485.46,72.1) and (482.43,74.86) .. (478.7,74.86) .. controls (474.97,74.86) and (471.94,72.1) .. (471.94,68.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.18,121.38) .. controls (485.18,117.98) and (488.2,115.22) .. (491.94,115.22) .. controls (495.67,115.22) and (498.69,117.98) .. (498.69,121.38) .. controls (498.69,124.78) and (495.67,127.54) .. (491.94,127.54) .. controls (488.2,127.54) and (485.18,124.78) .. (485.18,121.38) -- cycle ;
%
\draw    (478.7,68.7) -- (524.77,82.49) ;
%
\draw    (514.8,35.77) -- (524.77,82.49) ;
%
\draw    (524.77,82.49) -- (491.94,121.38) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.73,86.88) .. controls (563.73,83.48) and (566.76,80.72) .. (570.49,80.72) .. controls (574.22,80.72) and (577.25,83.48) .. (577.25,86.88) .. controls (577.25,90.29) and (574.22,93.05) .. (570.49,93.05) .. controls (566.76,93.05) and (563.73,90.29) .. (563.73,86.88) -- cycle ;
%
\draw    (524.77,82.49) -- (570.49,86.88) ;
%
\draw    (293.02,48.18) -- (320.23,82.49) ;
%
\draw    (320.23,82.49) -- (353.18,48.18) ;
%
\draw    (212.98,82.49) -- (215.39,129.26) ;
%
\draw    (212.98,36.4) -- (212.98,82.49) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.78,126.48) .. controls (125.78,123.08) and (128.81,120.32) .. (132.54,120.32) .. controls (136.27,120.32) and (139.3,123.08) .. (139.3,126.48) .. controls (139.3,129.89) and (136.27,132.65) .. (132.54,132.65) .. controls (128.81,132.65) and (125.78,129.89) .. (125.78,126.48) -- cycle ;
%
\draw    (109.68,34.2) -- (104.23,84.4) ;
%
\draw    (63.96,64.51) -- (104.23,84.4) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.02,78.1) .. controls (139.02,74.7) and (142.04,71.94) .. (145.77,71.94) .. controls (149.51,71.94) and (152.53,74.7) .. (152.53,78.1) .. controls (152.53,81.51) and (149.51,84.27) .. (145.77,84.27) .. controls (142.04,84.27) and (139.02,81.51) .. (139.02,78.1) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.59,77.28) -- (219,77.28) -- (219,90.69) -- (205.59,90.69) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.52,77.69) -- (110.93,77.69) -- (110.93,91.1) -- (97.52,91.1) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.53,75.79) -- (326.94,75.79) -- (326.94,89.2) -- (313.53,89.2) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.06,75.79) -- (531.48,75.79) -- (531.48,89.2) -- (518.06,89.2) -- cycle ;

%
\draw (80.09,79.85) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
%
\draw (220.74,83.89) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
%
\draw (330.23,78.38) node [anchor=north west][inner sep=0.75pt]    {$c_{3}$};
%
\draw (96.63,155.53) node [anchor=north west][inner sep=0.75pt]    {$C_{1}$};
%
\draw (205.95,155.53) node [anchor=north west][inner sep=0.75pt]    {$C_{2}$};
%
\draw (313.2,155.53) node [anchor=north west][inner sep=0.75pt]    {$C_{3}$};
%
\draw (518.05,155.53) node [anchor=north west][inner sep=0.75pt]    {$C_{T}$};
%
\draw (516.81,94.31) node [anchor=north west][inner sep=0.75pt]    {$c_{T}$};
%
\draw (401.86,76.13) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {{\fontfamily{ptm}\selectfont . . .}};


\end{tikzpicture}



==> img/estimation_forest.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw   (120,20) -- (130,20) -- (130,30) -- (120,30) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101,27) .. controls (101,25.34) and (102.34,24) .. (104,24) .. controls (105.66,24) and (107,25.34) .. (107,27) .. controls (107,28.66) and (105.66,30) .. (104,30) .. controls (102.34,30) and (101,28.66) .. (101,27) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143,27) .. controls (143,25.34) and (144.34,24) .. (146,24) .. controls (147.66,24) and (149,25.34) .. (149,27) .. controls (149,28.66) and (147.66,30) .. (146,30) .. controls (144.34,30) and (143,28.66) .. (143,27) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107,12) .. controls (107,10.34) and (108.34,9) .. (110,9) .. controls (111.66,9) and (113,10.34) .. (113,12) .. controls (113,13.66) and (111.66,15) .. (110,15) .. controls (108.34,15) and (107,13.66) .. (107,12) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139,13) .. controls (139,11.34) and (140.34,10) .. (142,10) .. controls (143.66,10) and (145,11.34) .. (145,13) .. controls (145,14.66) and (143.66,16) .. (142,16) .. controls (140.34,16) and (139,14.66) .. (139,13) -- cycle ;
%
\draw    (110,12) -- (120,20) ;
%
\draw    (104,27) -- (120,27) ;
%
\draw    (130,27) -- (146,27) ;
%
\draw    (142,13) -- (130,20) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122,44) .. controls (122,42.34) and (123.34,41) .. (125,41) .. controls (126.66,41) and (128,42.34) .. (128,44) .. controls (128,45.66) and (126.66,47) .. (125,47) .. controls (123.34,47) and (122,45.66) .. (122,44) -- cycle ;
%
\draw    (125,44) -- (125,30.17) ;
%
\draw   (60.07,89.94) -- (50.07,90.06) -- (49.94,80.06) -- (59.94,79.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.98,82.7) .. controls (74,84.36) and (72.67,85.72) .. (71.02,85.74) .. controls (69.36,85.76) and (68,84.43) .. (67.98,82.78) .. controls (67.96,81.12) and (69.29,79.76) .. (70.94,79.74) .. controls (72.6,79.72) and (73.96,81.05) .. (73.98,82.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40.98,83.22) .. controls (41,84.88) and (39.68,86.24) .. (38.02,86.26) .. controls (36.36,86.28) and (35,84.95) .. (34.98,83.3) .. controls (34.96,81.64) and (36.29,80.28) .. (37.95,80.26) .. controls (39.6,80.24) and (40.96,81.57) .. (40.98,83.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.18,96.83) .. controls (67.2,98.48) and (65.87,99.84) .. (64.22,99.86) .. controls (62.56,99.88) and (61.2,98.56) .. (61.18,96.9) .. controls (61.16,95.24) and (62.48,93.88) .. (64.14,93.86) .. controls (65.8,93.84) and (67.16,95.17) .. (67.18,96.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.18,96.07) .. controls (46.2,97.73) and (44.87,99.09) .. (43.22,99.11) .. controls (41.56,99.13) and (40.2,97.8) .. (40.18,96.15) .. controls (40.16,94.49) and (41.49,93.13) .. (43.14,93.11) .. controls (44.8,93.09) and (46.16,94.42) .. (46.18,96.07) -- cycle ;
%
\draw    (66.18,98.86) -- (60.07,89.94) ;
%
\draw    (72.98,82.78) -- (59.98,82.94) ;
%
\draw    (49.98,83.06) -- (36.98,83.22) ;
%
\draw    (43.18,96.11) -- (50.07,90.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.82,69.96) .. controls (57.84,71.62) and (56.51,72.98) .. (54.86,73) .. controls (53.2,73.02) and (51.84,71.7) .. (51.82,70.04) .. controls (51.8,68.38) and (53.13,67.02) .. (54.78,67) .. controls (56.44,66.98) and (57.8,68.31) .. (57.82,69.96) -- cycle ;
%
\draw    (54.82,70) -- (54.94,79.83) ;
%
\draw    (59.94,79.94) -- (120,30) ;
%
\draw    (104.94,79.83) -- (125,30.17) ;
%
\draw    (189.94,80.06) -- (130,30) ;
%
\draw    (144.94,79.83) -- (125,30.17) ;
%
\draw   (180.07,149.94) -- (170.07,150.06) -- (169.94,140.06) -- (179.94,139.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.98,142.7) .. controls (194,144.36) and (192.67,145.72) .. (191.02,145.74) .. controls (189.36,145.76) and (188,144.43) .. (187.98,142.78) .. controls (187.96,141.12) and (189.29,139.76) .. (190.94,139.74) .. controls (192.6,139.72) and (193.96,141.05) .. (193.98,142.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.98,143.22) .. controls (161,144.88) and (159.68,146.24) .. (158.02,146.26) .. controls (156.36,146.28) and (155,144.95) .. (154.98,143.3) .. controls (154.96,141.64) and (156.29,140.28) .. (157.95,140.26) .. controls (159.6,140.24) and (160.96,141.57) .. (160.98,143.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.18,156.83) .. controls (187.2,158.48) and (185.87,159.84) .. (184.22,159.86) .. controls (182.56,159.88) and (181.2,158.56) .. (181.18,156.9) .. controls (181.16,155.24) and (182.48,153.88) .. (184.14,153.86) .. controls (185.8,153.84) and (187.16,155.17) .. (187.18,156.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.18,157.11) .. controls (168.2,158.77) and (166.87,160.13) .. (165.22,160.15) .. controls (163.56,160.17) and (162.2,158.84) .. (162.18,157.18) .. controls (162.16,155.53) and (163.49,154.17) .. (165.14,154.15) .. controls (166.8,154.13) and (168.16,155.45) .. (168.18,157.11) -- cycle ;
%
\draw    (186.18,158.86) -- (180.07,149.94) ;
%
\draw    (192.98,142.78) -- (179.98,142.94) ;
%
\draw    (169.98,143.06) -- (156.98,143.22) ;
%
\draw    (163.18,159.15) -- (170.07,150.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.82,129.96) .. controls (177.84,131.62) and (176.51,132.98) .. (174.86,133) .. controls (173.2,133.02) and (171.84,131.7) .. (171.82,130.04) .. controls (171.8,128.38) and (173.13,127.02) .. (174.78,127) .. controls (176.44,126.98) and (177.8,128.31) .. (177.82,129.96) -- cycle ;
%
\draw    (174.82,130) -- (174.94,139.83) ;
%
\draw   (110.07,89.94) -- (100.07,90.06) -- (99.94,80.06) -- (109.94,79.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.98,82.7) .. controls (124,84.36) and (122.67,85.72) .. (121.02,85.74) .. controls (119.36,85.76) and (118,84.43) .. (117.98,82.78) .. controls (117.96,81.12) and (119.29,79.76) .. (120.94,79.74) .. controls (122.6,79.72) and (123.96,81.05) .. (123.98,82.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.98,83.22) .. controls (91,84.88) and (89.68,86.24) .. (88.02,86.26) .. controls (86.36,86.28) and (85,84.95) .. (84.98,83.3) .. controls (84.96,81.64) and (86.29,80.28) .. (87.95,80.26) .. controls (89.6,80.24) and (90.96,81.57) .. (90.98,83.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.18,96.83) .. controls (117.2,98.48) and (115.87,99.84) .. (114.22,99.86) .. controls (112.56,99.88) and (111.2,98.56) .. (111.18,96.9) .. controls (111.16,95.24) and (112.48,93.88) .. (114.14,93.86) .. controls (115.8,93.84) and (117.16,95.17) .. (117.18,96.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.18,97.11) .. controls (98.2,98.77) and (96.87,100.13) .. (95.22,100.15) .. controls (93.56,100.17) and (92.2,98.84) .. (92.18,97.18) .. controls (92.16,95.53) and (93.49,94.17) .. (95.14,94.15) .. controls (96.8,94.13) and (98.16,95.45) .. (98.18,97.11) -- cycle ;
%
\draw    (116.18,98.86) -- (110.07,89.94) ;
%
\draw    (122.98,82.78) -- (109.98,82.94) ;
%
\draw    (99.98,83.06) -- (86.98,83.22) ;
%
\draw    (93.18,99.15) -- (100.07,90.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.82,70) .. controls (104.84,71.66) and (103.51,73.02) .. (101.86,73.04) .. controls (100.2,73.06) and (98.84,71.73) .. (98.82,70.08) .. controls (98.8,68.42) and (100.13,67.06) .. (101.78,67.04) .. controls (103.44,67.02) and (104.8,68.34) .. (104.82,70) -- cycle ;
%
\draw    (101.82,70.04) -- (104.94,79.83) ;
%
\draw   (150.07,89.94) -- (140.07,90.06) -- (139.94,80.06) -- (149.94,79.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.98,82.7) .. controls (164,84.36) and (162.67,85.72) .. (161.02,85.74) .. controls (159.36,85.76) and (158,84.43) .. (157.98,82.78) .. controls (157.96,81.12) and (159.29,79.76) .. (160.94,79.74) .. controls (162.6,79.72) and (163.96,81.05) .. (163.98,82.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.98,83.22) .. controls (134,84.88) and (132.68,86.24) .. (131.02,86.26) .. controls (129.36,86.28) and (128,84.95) .. (127.98,83.3) .. controls (127.96,81.64) and (129.29,80.28) .. (130.95,80.26) .. controls (132.6,80.24) and (133.96,81.57) .. (133.98,83.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.18,96.83) .. controls (157.2,98.48) and (155.87,99.84) .. (154.22,99.86) .. controls (152.56,99.88) and (151.2,98.56) .. (151.18,96.9) .. controls (151.16,95.24) and (152.48,93.88) .. (154.14,93.86) .. controls (155.8,93.84) and (157.16,95.17) .. (157.18,96.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.18,97.11) .. controls (138.2,98.77) and (136.87,100.13) .. (135.22,100.15) .. controls (133.56,100.17) and (132.2,98.84) .. (132.18,97.18) .. controls (132.16,95.53) and (133.49,94.17) .. (135.14,94.15) .. controls (136.8,94.13) and (138.16,95.45) .. (138.18,97.11) -- cycle ;
%
\draw    (156.18,98.86) -- (150.07,89.94) ;
%
\draw    (162.98,82.78) -- (149.98,82.94) ;
%
\draw    (139.98,83.06) -- (130.98,83.26) ;
%
\draw    (133.18,99.15) -- (140.07,90.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.82,71.96) .. controls (154.84,73.62) and (153.51,74.98) .. (151.86,75) .. controls (150.2,75.02) and (148.84,73.7) .. (148.82,72.04) .. controls (148.8,70.38) and (150.13,69.02) .. (151.78,69) .. controls (153.44,68.98) and (154.8,70.31) .. (154.82,71.96) -- cycle ;
%
\draw    (151.82,72) -- (144.94,79.83) ;
%
\draw   (200.07,89.94) -- (190.07,90.06) -- (189.94,80.06) -- (199.94,79.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.98,82.7) .. controls (214,84.36) and (212.67,85.72) .. (211.02,85.74) .. controls (209.36,85.76) and (208,84.43) .. (207.98,82.78) .. controls (207.96,81.12) and (209.29,79.76) .. (210.94,79.74) .. controls (212.6,79.72) and (213.96,81.05) .. (213.98,82.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.98,83.22) .. controls (181,84.88) and (179.68,86.24) .. (178.02,86.26) .. controls (176.36,86.28) and (175,84.95) .. (174.98,83.3) .. controls (174.96,81.64) and (176.29,80.28) .. (177.95,80.26) .. controls (179.6,80.24) and (180.96,81.57) .. (180.98,83.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.18,96.83) .. controls (207.2,98.48) and (205.87,99.84) .. (204.22,99.86) .. controls (202.56,99.88) and (201.2,98.56) .. (201.18,96.9) .. controls (201.16,95.24) and (202.48,93.88) .. (204.14,93.86) .. controls (205.8,93.84) and (207.16,95.17) .. (207.18,96.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.18,97.11) .. controls (188.2,98.77) and (186.87,100.13) .. (185.22,100.15) .. controls (183.56,100.17) and (182.2,98.84) .. (182.18,97.18) .. controls (182.16,95.53) and (183.49,94.17) .. (185.14,94.15) .. controls (186.8,94.13) and (188.16,95.45) .. (188.18,97.11) -- cycle ;
%
\draw    (206.18,98.86) -- (200.07,89.94) ;
%
\draw    (212.98,82.78) -- (199.98,82.94) ;
%
\draw    (189.98,83.06) -- (176.98,83.22) ;
%
\draw    (183.18,99.15) -- (190.07,90.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.82,69.96) .. controls (197.84,71.62) and (196.51,72.98) .. (194.86,73) .. controls (193.2,73.02) and (191.84,71.7) .. (191.82,70.04) .. controls (191.8,68.38) and (193.13,67.02) .. (194.78,67) .. controls (196.44,66.98) and (197.8,68.31) .. (197.82,69.96) -- cycle ;
%
\draw    (194.82,70) -- (194.94,79.83) ;
%
\draw    (55,99.77) -- (55,90.17) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.18,99.07) .. controls (58.2,100.73) and (56.87,102.09) .. (55.22,102.11) .. controls (53.56,102.13) and (52.2,100.8) .. (52.18,99.15) .. controls (52.16,97.49) and (53.49,96.13) .. (55.14,96.11) .. controls (56.8,96.09) and (58.16,97.42) .. (58.18,99.07) -- cycle ;
%
\draw    (180.01,139.6) -- (195,90.9) ;
%
\draw   (230.07,149.94) -- (220.07,150.06) -- (219.94,140.06) -- (229.94,139.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.98,142.7) .. controls (244,144.36) and (242.67,145.72) .. (241.02,145.74) .. controls (239.36,145.76) and (238,144.43) .. (237.98,142.78) .. controls (237.96,141.12) and (239.29,139.76) .. (240.94,139.74) .. controls (242.6,139.72) and (243.96,141.05) .. (243.98,142.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.98,143.22) .. controls (211,144.88) and (209.68,146.24) .. (208.02,146.26) .. controls (206.36,146.28) and (205,144.95) .. (204.98,143.3) .. controls (204.96,141.64) and (206.29,140.28) .. (207.95,140.26) .. controls (209.6,140.24) and (210.96,141.57) .. (210.98,143.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.18,156.83) .. controls (237.2,158.48) and (235.87,159.84) .. (234.22,159.86) .. controls (232.56,159.88) and (231.2,158.56) .. (231.18,156.9) .. controls (231.16,155.24) and (232.48,153.88) .. (234.14,153.86) .. controls (235.8,153.84) and (237.16,155.17) .. (237.18,156.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.18,157.11) .. controls (218.2,158.77) and (216.87,160.13) .. (215.22,160.15) .. controls (213.56,160.17) and (212.2,158.84) .. (212.18,157.18) .. controls (212.16,155.53) and (213.49,154.17) .. (215.14,154.15) .. controls (216.8,154.13) and (218.16,155.45) .. (218.18,157.11) -- cycle ;
%
\draw    (236.18,158.86) -- (230.07,149.94) ;
%
\draw    (242.98,142.78) -- (229.98,142.94) ;
%
\draw    (219.98,143.06) -- (206.98,143.22) ;
%
\draw    (213.18,159.15) -- (220.07,150.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.82,129.96) .. controls (227.84,131.62) and (226.51,132.98) .. (224.86,133) .. controls (223.2,133.02) and (221.84,131.7) .. (221.82,130.04) .. controls (221.8,128.38) and (223.13,127.02) .. (224.78,127) .. controls (226.44,126.98) and (227.8,128.31) .. (227.82,129.96) -- cycle ;
%
\draw    (224.82,130) -- (224.94,139.83) ;
%
\draw    (219.94,140.06) -- (195,90.9) ;
%
\draw   (210.07,208.94) -- (200.07,209.06) -- (199.94,199.06) -- (209.94,198.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.98,201.7) .. controls (224,203.36) and (222.67,204.72) .. (221.02,204.74) .. controls (219.36,204.76) and (218,203.43) .. (217.98,201.78) .. controls (217.96,200.12) and (219.29,198.76) .. (220.94,198.74) .. controls (222.6,198.72) and (223.96,200.05) .. (223.98,201.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.98,202.22) .. controls (191,203.88) and (189.68,205.24) .. (188.02,205.26) .. controls (186.36,205.28) and (185,203.95) .. (184.98,202.3) .. controls (184.96,200.64) and (186.29,199.28) .. (187.95,199.26) .. controls (189.6,199.24) and (190.96,200.57) .. (190.98,202.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.18,215.83) .. controls (217.2,217.48) and (215.87,218.84) .. (214.22,218.86) .. controls (212.56,218.88) and (211.2,217.56) .. (211.18,215.9) .. controls (211.16,214.24) and (212.48,212.88) .. (214.14,212.86) .. controls (215.8,212.84) and (217.16,214.17) .. (217.18,215.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.18,216.11) .. controls (198.2,217.77) and (196.87,219.13) .. (195.22,219.15) .. controls (193.56,219.17) and (192.2,217.84) .. (192.18,216.18) .. controls (192.16,214.53) and (193.49,213.17) .. (195.14,213.15) .. controls (196.8,213.13) and (198.16,214.45) .. (198.18,216.11) -- cycle ;
%
\draw    (216.18,217.86) -- (210.07,208.94) ;
%
\draw    (222.98,201.78) -- (209.98,201.94) ;
%
\draw    (199.98,202.06) -- (186.98,202.22) ;
%
\draw    (193.18,218.15) -- (200.07,209.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.82,188.96) .. controls (207.84,190.62) and (206.51,191.98) .. (204.86,192) .. controls (203.2,192.02) and (201.84,190.7) .. (201.82,189.04) .. controls (201.8,187.38) and (203.13,186.02) .. (204.78,186) .. controls (206.44,185.98) and (207.8,187.31) .. (207.82,188.96) -- cycle ;
%
\draw    (204.82,189) -- (204.94,198.83) ;
%
\draw    (210.01,198.6) -- (225,149.9) ;
%
\draw   (260.07,208.94) -- (250.07,209.06) -- (249.94,199.06) -- (259.94,198.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.98,201.7) .. controls (274,203.36) and (272.67,204.72) .. (271.02,204.74) .. controls (269.36,204.76) and (268,203.43) .. (267.98,201.78) .. controls (267.96,200.12) and (269.29,198.76) .. (270.94,198.74) .. controls (272.6,198.72) and (273.96,200.05) .. (273.98,201.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.98,202.22) .. controls (241,203.88) and (239.68,205.24) .. (238.02,205.26) .. controls (236.36,205.28) and (235,203.95) .. (234.98,202.3) .. controls (234.96,200.64) and (236.29,199.28) .. (237.95,199.26) .. controls (239.6,199.24) and (240.96,200.57) .. (240.98,202.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.18,215.83) .. controls (267.2,217.48) and (265.87,218.84) .. (264.22,218.86) .. controls (262.56,218.88) and (261.2,217.56) .. (261.18,215.9) .. controls (261.16,214.24) and (262.48,212.88) .. (264.14,212.86) .. controls (265.8,212.84) and (267.16,214.17) .. (267.18,215.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.18,216.11) .. controls (248.2,217.77) and (246.87,219.13) .. (245.22,219.15) .. controls (243.56,219.17) and (242.2,217.84) .. (242.18,216.18) .. controls (242.16,214.53) and (243.49,213.17) .. (245.14,213.15) .. controls (246.8,213.13) and (248.16,214.45) .. (248.18,216.11) -- cycle ;
%
\draw    (266.18,217.86) -- (260.07,208.94) ;
%
\draw    (272.98,201.78) -- (259.98,201.94) ;
%
\draw    (249.98,202.06) -- (236.98,202.22) ;
%
\draw    (243.18,218.15) -- (250.07,209.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.82,188.96) .. controls (257.84,190.62) and (256.51,191.98) .. (254.86,192) .. controls (253.2,192.02) and (251.84,190.7) .. (251.82,189.04) .. controls (251.8,187.38) and (253.13,186.02) .. (254.78,186) .. controls (256.44,185.98) and (257.8,187.31) .. (257.82,188.96) -- cycle ;
%
\draw    (254.82,189) -- (254.94,198.83) ;
%
\draw    (249.94,199.06) -- (225,149.9) ;
%
\draw   (495,27) -- (505,27) -- (505,37) -- (495,37) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476,34) .. controls (476,32.34) and (477.34,31) .. (479,31) .. controls (480.66,31) and (482,32.34) .. (482,34) .. controls (482,35.66) and (480.66,37) .. (479,37) .. controls (477.34,37) and (476,35.66) .. (476,34) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518,34) .. controls (518,32.34) and (519.34,31) .. (521,31) .. controls (522.66,31) and (524,32.34) .. (524,34) .. controls (524,35.66) and (522.66,37) .. (521,37) .. controls (519.34,37) and (518,35.66) .. (518,34) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486,18) .. controls (486,16.34) and (487.34,15) .. (489,15) .. controls (490.66,15) and (492,16.34) .. (492,18) .. controls (492,19.66) and (490.66,21) .. (489,21) .. controls (487.34,21) and (486,19.66) .. (486,18) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509,18) .. controls (509,16.34) and (510.34,15) .. (512,15) .. controls (513.66,15) and (515,16.34) .. (515,18) .. controls (515,19.66) and (513.66,21) .. (512,21) .. controls (510.34,21) and (509,19.66) .. (509,18) -- cycle ;
%
\draw    (489,18) -- (495,27) ;
%
\draw    (479,34) -- (495,34) ;
%
\draw    (505,34) -- (521,34) ;
%
\draw    (512,18) -- (505,27) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497,51) .. controls (497,49.34) and (498.34,48) .. (500,48) .. controls (501.66,48) and (503,49.34) .. (503,51) .. controls (503,52.66) and (501.66,54) .. (500,54) .. controls (498.34,54) and (497,52.66) .. (497,51) -- cycle ;
%
\draw    (500,51) -- (500,37.17) ;
%
\draw    (479.94,86.83) -- (500,37.17) ;
%
\draw    (564.94,87.06) -- (505,37) ;
%
\draw    (519.94,86.83) -- (500,37.17) ;
%
\draw   (555.07,156.94) -- (545.07,157.06) -- (544.94,147.06) -- (554.94,146.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.98,149.7) .. controls (569,151.36) and (567.67,152.72) .. (566.02,152.74) .. controls (564.36,152.76) and (563,151.43) .. (562.98,149.78) .. controls (562.96,148.12) and (564.29,146.76) .. (565.94,146.74) .. controls (567.6,146.72) and (568.96,148.05) .. (568.98,149.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.98,150.22) .. controls (536,151.88) and (534.68,153.24) .. (533.02,153.26) .. controls (531.36,153.28) and (530,151.95) .. (529.98,150.3) .. controls (529.96,148.64) and (531.29,147.28) .. (532.95,147.26) .. controls (534.6,147.24) and (535.96,148.57) .. (535.98,150.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.18,163.83) .. controls (562.2,165.48) and (560.87,166.84) .. (559.22,166.86) .. controls (557.56,166.88) and (556.2,165.56) .. (556.18,163.9) .. controls (556.16,162.24) and (557.48,160.88) .. (559.14,160.86) .. controls (560.8,160.84) and (562.16,162.17) .. (562.18,163.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543.18,164.11) .. controls (543.2,165.77) and (541.87,167.13) .. (540.22,167.15) .. controls (538.56,167.17) and (537.2,165.84) .. (537.18,164.18) .. controls (537.16,162.53) and (538.49,161.17) .. (540.14,161.15) .. controls (541.8,161.13) and (543.16,162.45) .. (543.18,164.11) -- cycle ;
%
\draw    (561.18,165.86) -- (555.07,156.94) ;
%
\draw    (567.98,149.78) -- (554.98,149.94) ;
%
\draw    (544.98,150.06) -- (531.98,150.22) ;
%
\draw    (538.18,166.15) -- (545.07,157.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.82,136.96) .. controls (552.84,138.62) and (551.51,139.98) .. (549.86,140) .. controls (548.2,140.02) and (546.84,138.7) .. (546.82,137.04) .. controls (546.8,135.38) and (548.13,134.02) .. (549.78,134) .. controls (551.44,133.98) and (552.8,135.31) .. (552.82,136.96) -- cycle ;
%
\draw    (549.82,137) -- (549.94,146.83) ;
%
\draw   (485.07,96.94) -- (475.07,97.06) -- (474.94,87.06) -- (484.94,86.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.98,89.7) .. controls (499,91.36) and (497.67,92.72) .. (496.02,92.74) .. controls (494.36,92.76) and (493,91.43) .. (492.98,89.78) .. controls (492.96,88.12) and (494.29,86.76) .. (495.94,86.74) .. controls (497.6,86.72) and (498.96,88.05) .. (498.98,89.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.98,90.22) .. controls (466,91.88) and (464.68,93.24) .. (463.02,93.26) .. controls (461.36,93.28) and (460,91.95) .. (459.98,90.3) .. controls (459.96,88.64) and (461.29,87.28) .. (462.95,87.26) .. controls (464.6,87.24) and (465.96,88.57) .. (465.98,90.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.18,103.83) .. controls (492.2,105.48) and (490.87,106.84) .. (489.22,106.86) .. controls (487.56,106.88) and (486.2,105.56) .. (486.18,103.9) .. controls (486.16,102.24) and (487.48,100.88) .. (489.14,100.86) .. controls (490.8,100.84) and (492.16,102.17) .. (492.18,103.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.18,104.11) .. controls (473.2,105.77) and (471.87,107.13) .. (470.22,107.15) .. controls (468.56,107.17) and (467.2,105.84) .. (467.18,104.18) .. controls (467.16,102.53) and (468.49,101.17) .. (470.14,101.15) .. controls (471.8,101.13) and (473.16,102.45) .. (473.18,104.11) -- cycle ;
%
\draw    (491.18,105.86) -- (485.07,96.94) ;
%
\draw    (497.98,89.78) -- (484.98,89.94) ;
%
\draw    (474.98,90.06) -- (461.98,90.22) ;
%
\draw    (468.18,106.15) -- (475.07,97.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.82,77) .. controls (479.84,78.66) and (478.51,80.02) .. (476.86,80.04) .. controls (475.2,80.06) and (473.84,78.73) .. (473.82,77.08) .. controls (473.8,75.42) and (475.13,74.06) .. (476.78,74.04) .. controls (478.44,74.02) and (479.8,75.34) .. (479.82,77) -- cycle ;
%
\draw    (476.82,77.04) -- (479.94,86.83) ;
%
\draw   (525.07,96.94) -- (515.07,97.06) -- (514.94,87.06) -- (524.94,86.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.98,89.7) .. controls (539,91.36) and (537.67,92.72) .. (536.02,92.74) .. controls (534.36,92.76) and (533,91.43) .. (532.98,89.78) .. controls (532.96,88.12) and (534.29,86.76) .. (535.94,86.74) .. controls (537.6,86.72) and (538.96,88.05) .. (538.98,89.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.98,90.22) .. controls (509,91.88) and (507.68,93.24) .. (506.02,93.26) .. controls (504.36,93.28) and (503,91.95) .. (502.98,90.3) .. controls (502.96,88.64) and (504.29,87.28) .. (505.95,87.26) .. controls (507.6,87.24) and (508.96,88.57) .. (508.98,90.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.18,103.83) .. controls (532.2,105.48) and (530.87,106.84) .. (529.22,106.86) .. controls (527.56,106.88) and (526.2,105.56) .. (526.18,103.9) .. controls (526.16,102.24) and (527.48,100.88) .. (529.14,100.86) .. controls (530.8,100.84) and (532.16,102.17) .. (532.18,103.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.18,104.11) .. controls (513.2,105.77) and (511.87,107.13) .. (510.22,107.15) .. controls (508.56,107.17) and (507.2,105.84) .. (507.18,104.18) .. controls (507.16,102.53) and (508.49,101.17) .. (510.14,101.15) .. controls (511.8,101.13) and (513.16,102.45) .. (513.18,104.11) -- cycle ;
%
\draw    (531.18,105.86) -- (525.07,96.94) ;
%
\draw    (537.98,89.78) -- (524.98,89.94) ;
%
\draw    (514.98,90.06) -- (505.98,90.26) ;
%
\draw    (508.18,106.15) -- (515.07,97.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.82,78.96) .. controls (529.84,80.62) and (528.51,81.98) .. (526.86,82) .. controls (525.2,82.02) and (523.84,80.7) .. (523.82,79.04) .. controls (523.8,77.38) and (525.13,76.02) .. (526.78,76) .. controls (528.44,75.98) and (529.8,77.31) .. (529.82,78.96) -- cycle ;
%
\draw    (526.82,79) -- (519.94,86.83) ;
%
\draw   (575.07,96.94) -- (565.07,97.06) -- (564.94,87.06) -- (574.94,86.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.98,89.7) .. controls (589,91.36) and (587.67,92.72) .. (586.02,92.74) .. controls (584.36,92.76) and (583,91.43) .. (582.98,89.78) .. controls (582.96,88.12) and (584.29,86.76) .. (585.94,86.74) .. controls (587.6,86.72) and (588.96,88.05) .. (588.98,89.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (555.98,90.22) .. controls (556,91.88) and (554.68,93.24) .. (553.02,93.26) .. controls (551.36,93.28) and (550,91.95) .. (549.98,90.3) .. controls (549.96,88.64) and (551.29,87.28) .. (552.95,87.26) .. controls (554.6,87.24) and (555.96,88.57) .. (555.98,90.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.18,103.83) .. controls (582.2,105.48) and (580.87,106.84) .. (579.22,106.86) .. controls (577.56,106.88) and (576.2,105.56) .. (576.18,103.9) .. controls (576.16,102.24) and (577.48,100.88) .. (579.14,100.86) .. controls (580.8,100.84) and (582.16,102.17) .. (582.18,103.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.18,104.11) .. controls (563.2,105.77) and (561.87,107.13) .. (560.22,107.15) .. controls (558.56,107.17) and (557.2,105.84) .. (557.18,104.18) .. controls (557.16,102.53) and (558.49,101.17) .. (560.14,101.15) .. controls (561.8,101.13) and (563.16,102.45) .. (563.18,104.11) -- cycle ;
%
\draw    (581.18,105.86) -- (575.07,96.94) ;
%
\draw    (587.98,89.78) -- (574.98,89.94) ;
%
\draw    (564.98,90.06) -- (551.98,90.22) ;
%
\draw    (558.18,106.15) -- (565.07,97.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.82,76.96) .. controls (572.84,78.62) and (571.51,79.98) .. (569.86,80) .. controls (568.2,80.02) and (566.84,78.7) .. (566.82,77.04) .. controls (566.8,75.38) and (568.13,74.02) .. (569.78,74) .. controls (571.44,73.98) and (572.8,75.31) .. (572.82,76.96) -- cycle ;
%
\draw    (569.82,77) -- (569.94,86.83) ;
%
\draw    (555.01,146.6) -- (570,97.9) ;
%
\draw   (605.07,156.94) -- (595.07,157.06) -- (594.94,147.06) -- (604.94,146.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (618.98,149.7) .. controls (619,151.36) and (617.67,152.72) .. (616.02,152.74) .. controls (614.36,152.76) and (613,151.43) .. (612.98,149.78) .. controls (612.96,148.12) and (614.29,146.76) .. (615.94,146.74) .. controls (617.6,146.72) and (618.96,148.05) .. (618.98,149.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.98,150.22) .. controls (586,151.88) and (584.68,153.24) .. (583.02,153.26) .. controls (581.36,153.28) and (580,151.95) .. (579.98,150.3) .. controls (579.96,148.64) and (581.29,147.28) .. (582.95,147.26) .. controls (584.6,147.24) and (585.96,148.57) .. (585.98,150.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.18,163.83) .. controls (612.2,165.48) and (610.87,166.84) .. (609.22,166.86) .. controls (607.56,166.88) and (606.2,165.56) .. (606.18,163.9) .. controls (606.16,162.24) and (607.48,160.88) .. (609.14,160.86) .. controls (610.8,160.84) and (612.16,162.17) .. (612.18,163.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (593.18,164.11) .. controls (593.2,165.77) and (591.87,167.13) .. (590.22,167.15) .. controls (588.56,167.17) and (587.2,165.84) .. (587.18,164.18) .. controls (587.16,162.53) and (588.49,161.17) .. (590.14,161.15) .. controls (591.8,161.13) and (593.16,162.45) .. (593.18,164.11) -- cycle ;
%
\draw    (611.18,165.86) -- (605.07,156.94) ;
%
\draw    (617.98,149.78) -- (604.98,149.94) ;
%
\draw    (594.98,150.06) -- (581.98,150.22) ;
%
\draw    (588.18,166.15) -- (595.07,157.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (602.82,136.96) .. controls (602.84,138.62) and (601.51,139.98) .. (599.86,140) .. controls (598.2,140.02) and (596.84,138.7) .. (596.82,137.04) .. controls (596.8,135.38) and (598.13,134.02) .. (599.78,134) .. controls (601.44,133.98) and (602.8,135.31) .. (602.82,136.96) -- cycle ;
%
\draw    (599.82,137) -- (599.94,146.83) ;
%
\draw    (594.94,147.06) -- (570,97.9) ;
%
\draw   (330,30) -- (340,30) -- (340,40) -- (330,40) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311,37) .. controls (311,35.34) and (312.34,34) .. (314,34) .. controls (315.66,34) and (317,35.34) .. (317,37) .. controls (317,38.66) and (315.66,40) .. (314,40) .. controls (312.34,40) and (311,38.66) .. (311,37) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353,37) .. controls (353,35.34) and (354.34,34) .. (356,34) .. controls (357.66,34) and (359,35.34) .. (359,37) .. controls (359,38.66) and (357.66,40) .. (356,40) .. controls (354.34,40) and (353,38.66) .. (353,37) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321,21) .. controls (321,19.34) and (322.34,18) .. (324,18) .. controls (325.66,18) and (327,19.34) .. (327,21) .. controls (327,22.66) and (325.66,24) .. (324,24) .. controls (322.34,24) and (321,22.66) .. (321,21) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344,21) .. controls (344,19.34) and (345.34,18) .. (347,18) .. controls (348.66,18) and (350,19.34) .. (350,21) .. controls (350,22.66) and (348.66,24) .. (347,24) .. controls (345.34,24) and (344,22.66) .. (344,21) -- cycle ;
%
\draw    (324,21) -- (330,30) ;
%
\draw    (314,37) -- (330,37) ;
%
\draw    (340,37) -- (356,37) ;
%
\draw    (347,21) -- (340,30) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,54) .. controls (332,52.34) and (333.34,51) .. (335,51) .. controls (336.66,51) and (338,52.34) .. (338,54) .. controls (338,55.66) and (336.66,57) .. (335,57) .. controls (333.34,57) and (332,55.66) .. (332,54) -- cycle ;
%
\draw    (335,54) -- (335,40.17) ;
%
\draw    (314.94,89.83) -- (335,40.17) ;
%
\draw    (399.94,90.06) -- (340,40) ;
%
\draw    (354.94,89.83) -- (335,40.17) ;
%
\draw   (320.07,99.94) -- (310.07,100.06) -- (309.94,90.06) -- (319.94,89.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.98,92.7) .. controls (334,94.36) and (332.67,95.72) .. (331.02,95.74) .. controls (329.36,95.76) and (328,94.43) .. (327.98,92.78) .. controls (327.96,91.12) and (329.29,89.76) .. (330.94,89.74) .. controls (332.6,89.72) and (333.96,91.05) .. (333.98,92.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.98,93.22) .. controls (301,94.88) and (299.68,96.24) .. (298.02,96.26) .. controls (296.36,96.28) and (295,94.95) .. (294.98,93.3) .. controls (294.96,91.64) and (296.29,90.28) .. (297.95,90.26) .. controls (299.6,90.24) and (300.96,91.57) .. (300.98,93.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.18,106.83) .. controls (327.2,108.48) and (325.87,109.84) .. (324.22,109.86) .. controls (322.56,109.88) and (321.2,108.56) .. (321.18,106.9) .. controls (321.16,105.24) and (322.48,103.88) .. (324.14,103.86) .. controls (325.8,103.84) and (327.16,105.17) .. (327.18,106.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.18,107.11) .. controls (308.2,108.77) and (306.87,110.13) .. (305.22,110.15) .. controls (303.56,110.17) and (302.2,108.84) .. (302.18,107.18) .. controls (302.16,105.53) and (303.49,104.17) .. (305.14,104.15) .. controls (306.8,104.13) and (308.16,105.45) .. (308.18,107.11) -- cycle ;
%
\draw    (326.18,108.86) -- (320.07,99.94) ;
%
\draw    (332.98,92.78) -- (319.98,92.94) ;
%
\draw    (309.98,93.06) -- (296.98,93.22) ;
%
\draw    (303.18,109.15) -- (310.07,100.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.82,80) .. controls (314.84,81.66) and (313.51,83.02) .. (311.86,83.04) .. controls (310.2,83.06) and (308.84,81.73) .. (308.82,80.08) .. controls (308.8,78.42) and (310.13,77.06) .. (311.78,77.04) .. controls (313.44,77.02) and (314.8,78.34) .. (314.82,80) -- cycle ;
%
\draw    (311.82,80.04) -- (314.94,89.83) ;
%
\draw   (360.07,99.94) -- (350.07,100.06) -- (349.94,90.06) -- (359.94,89.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.98,92.7) .. controls (374,94.36) and (372.67,95.72) .. (371.02,95.74) .. controls (369.36,95.76) and (368,94.43) .. (367.98,92.78) .. controls (367.96,91.12) and (369.29,89.76) .. (370.94,89.74) .. controls (372.6,89.72) and (373.96,91.05) .. (373.98,92.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.98,93.22) .. controls (344,94.88) and (342.68,96.24) .. (341.02,96.26) .. controls (339.36,96.28) and (338,94.95) .. (337.98,93.3) .. controls (337.96,91.64) and (339.29,90.28) .. (340.95,90.26) .. controls (342.6,90.24) and (343.96,91.57) .. (343.98,93.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.18,106.83) .. controls (367.2,108.48) and (365.87,109.84) .. (364.22,109.86) .. controls (362.56,109.88) and (361.2,108.56) .. (361.18,106.9) .. controls (361.16,105.24) and (362.48,103.88) .. (364.14,103.86) .. controls (365.8,103.84) and (367.16,105.17) .. (367.18,106.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.18,107.11) .. controls (348.2,108.77) and (346.87,110.13) .. (345.22,110.15) .. controls (343.56,110.17) and (342.2,108.84) .. (342.18,107.18) .. controls (342.16,105.53) and (343.49,104.17) .. (345.14,104.15) .. controls (346.8,104.13) and (348.16,105.45) .. (348.18,107.11) -- cycle ;
%
\draw    (366.18,108.86) -- (360.07,99.94) ;
%
\draw    (372.98,92.78) -- (359.98,92.94) ;
%
\draw    (349.98,93.06) -- (340.98,93.26) ;
%
\draw    (343.18,109.15) -- (350.07,100.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.82,81.96) .. controls (364.84,83.62) and (363.51,84.98) .. (361.86,85) .. controls (360.2,85.02) and (358.84,83.7) .. (358.82,82.04) .. controls (358.8,80.38) and (360.13,79.02) .. (361.78,79) .. controls (363.44,78.98) and (364.8,80.31) .. (364.82,81.96) -- cycle ;
%
\draw    (361.82,82) -- (354.94,89.83) ;
%
\draw   (410.07,99.94) -- (400.07,100.06) -- (399.94,90.06) -- (409.94,89.94) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.98,92.7) .. controls (424,94.36) and (422.67,95.72) .. (421.02,95.74) .. controls (419.36,95.76) and (418,94.43) .. (417.98,92.78) .. controls (417.96,91.12) and (419.29,89.76) .. (420.94,89.74) .. controls (422.6,89.72) and (423.96,91.05) .. (423.98,92.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.98,93.22) .. controls (391,94.88) and (389.68,96.24) .. (388.02,96.26) .. controls (386.36,96.28) and (385,94.95) .. (384.98,93.3) .. controls (384.96,91.64) and (386.29,90.28) .. (387.95,90.26) .. controls (389.6,90.24) and (390.96,91.57) .. (390.98,93.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.18,106.83) .. controls (417.2,108.48) and (415.87,109.84) .. (414.22,109.86) .. controls (412.56,109.88) and (411.2,108.56) .. (411.18,106.9) .. controls (411.16,105.24) and (412.48,103.88) .. (414.14,103.86) .. controls (415.8,103.84) and (417.16,105.17) .. (417.18,106.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.18,107.11) .. controls (398.2,108.77) and (396.87,110.13) .. (395.22,110.15) .. controls (393.56,110.17) and (392.2,108.84) .. (392.18,107.18) .. controls (392.16,105.53) and (393.49,104.17) .. (395.14,104.15) .. controls (396.8,104.13) and (398.16,105.45) .. (398.18,107.11) -- cycle ;
%
\draw    (416.18,108.86) -- (410.07,99.94) ;
%
\draw    (422.98,92.78) -- (409.98,92.94) ;
%
\draw    (399.98,93.06) -- (386.98,93.22) ;
%
\draw    (393.18,109.15) -- (400.07,100.06) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.82,79.96) .. controls (407.84,81.62) and (406.51,82.98) .. (404.86,83) .. controls (403.2,83.02) and (401.84,81.7) .. (401.82,80.04) .. controls (401.8,78.38) and (403.13,77.02) .. (404.78,77) .. controls (406.44,76.98) and (407.8,78.31) .. (407.82,79.96) -- cycle ;
%
\draw    (404.82,80) -- (404.94,89.83) ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (229.98,142.94) .. controls (276,111.13) and (236,74.13) .. (330,40) ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (259.94,198.94) .. controls (305.96,167.13) and (236,74.13) .. (330,40) ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (174.94,139.83) .. controls (166,135) and (79.18,133.12) .. (74.89,111.75) .. controls (70.6,90.39) and (91.15,61.45) .. (120,30) ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (544.98,150.06) .. controls (541,167.77) and (459,140.77) .. (444.93,121.98) .. controls (430.86,103.2) and (461.19,71.68) .. (490.04,40.23) ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (409.94,89.94) .. controls (455.96,58.13) and (448,48.13) .. (490.04,40.23) ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (340,37) .. controls (386.02,5.2) and (452.96,34.9) .. (495,27) ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (199.94,205.62) .. controls (132.31,211.28) and (125.29,194.82) .. (121,173.13) .. controls (116.71,151.45) and (150,112.13) .. (189.98,83.06) ;

%
\draw (262,50.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
%
\draw (281,134.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
%
\draw (89,136.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
%
\draw (478,148.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
%
\draw (423,58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
%
\draw (402,25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
%
\draw (114,201.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
%
\draw (594.14,163) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{1}$};
%
\draw (542,163) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{2}$};
%
\draw (574,73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{3}$};
%
\draw (118,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{T}$};
%
\draw (19,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{T-1}$};
%
\draw (201,63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{i}$};
%
\draw (167.14,157.55) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{i-1}$};
%
\draw (248,212.46) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{j}$};
%
\draw (298.07,22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{j-1}$};
\end{tikzpicture}


==> img/lower_bound_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109,106) .. controls (109,102.69) and (111.69,100) .. (115,100) .. controls (118.31,100) and (121,102.69) .. (121,106) .. controls (121,109.31) and (118.31,112) .. (115,112) .. controls (111.69,112) and (109,109.31) .. (109,106) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109,55) .. controls (109,51.69) and (111.69,49) .. (115,49) .. controls (118.31,49) and (121,51.69) .. (121,55) .. controls (121,58.31) and (118.31,61) .. (115,61) .. controls (111.69,61) and (109,58.31) .. (109,55) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189,106) .. controls (189,102.69) and (191.69,100) .. (195,100) .. controls (198.31,100) and (201,102.69) .. (201,106) .. controls (201,109.31) and (198.31,112) .. (195,112) .. controls (191.69,112) and (189,109.31) .. (189,106) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189,55) .. controls (189,51.69) and (191.69,49) .. (195,49) .. controls (198.31,49) and (201,51.69) .. (201,55) .. controls (201,58.31) and (198.31,61) .. (195,61) .. controls (191.69,61) and (189,58.31) .. (189,55) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349,106) .. controls (349,102.69) and (351.69,100) .. (355,100) .. controls (358.31,100) and (361,102.69) .. (361,106) .. controls (361,109.31) and (358.31,112) .. (355,112) .. controls (351.69,112) and (349,109.31) .. (349,106) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349,55) .. controls (349,51.69) and (351.69,49) .. (355,49) .. controls (358.31,49) and (361,51.69) .. (361,55) .. controls (361,58.31) and (358.31,61) .. (355,61) .. controls (351.69,61) and (349,58.31) .. (349,55) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439,106) .. controls (439,102.69) and (441.69,100) .. (445,100) .. controls (448.31,100) and (451,102.69) .. (451,106) .. controls (451,109.31) and (448.31,112) .. (445,112) .. controls (441.69,112) and (439,109.31) .. (439,106) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439,55) .. controls (439,51.69) and (441.69,49) .. (445,49) .. controls (448.31,49) and (451,51.69) .. (451,55) .. controls (451,58.31) and (448.31,61) .. (445,61) .. controls (441.69,61) and (439,58.31) .. (439,55) -- cycle ;
%
\draw    (70,50) -- (70,118) ;
\draw [shift={(70,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(70,48)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (103,176) -- (467,176) ;
\draw [shift={(469,176)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%

%
\draw (260,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$...$};
%
\draw (99,121.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ( 1)$};
%
\draw (98,21.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ( 2)$};
%
\draw (179,121.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ( 3)$};
%
\draw (178,21.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ( 4)$};
%
\draw (327,121.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ( n-3)$};
%
\draw (327,21.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ( n-2)$};
%
\draw (414,123.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ( n-1)$};
%
\draw (431,23.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ( n)$};
%
\draw (0,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.32pt}\setlength\topsep{0pt}
\begin{center}
the winner is \\sampled\\ according to $\vec{p}$
\end{center}

\end{minipage}};
%
\draw (162,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {the winner is always a right-most element};


\end{tikzpicture}


==> img/overview_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw   (108,38) -- (179,38) -- (179,95) -- (108,95) -- cycle ;
%
\draw   (268,38) -- (348,38) -- (348,95) -- (268,95) -- cycle ;
%
\draw   (438,38) -- (524,38) -- (524,95) -- (438,95) -- cycle ;
%
\draw    (23,70) -- (106,70) ;
\draw [shift={(108,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (180,71) -- (263,71) ;
\draw [shift={(265,71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (350,71) -- (433,71) ;
\draw [shift={(435,71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%
\draw (120,50) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{31.79pt}\setlength\topsep{0pt}
\begin{center}
Cluster\\Graph
\end{center}

\end{minipage}};
%
\draw (275,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.11pt}\setlength\topsep{0pt}
\begin{center}
{\small Estimation }\\{\small Forest}
\end{center}

\end{minipage}};
%
\draw (452,50) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{38.42pt}\setlength\topsep{0pt}
\begin{center}
 \ MNL 
\end{center}
Estimate
\end{minipage}};
%
\draw (27,50) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Algorithm~\ref{alg:cluster-sort}};
%
\draw (184,51) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Algorithm~\ref{alg:nlogn-build-estimation-forest}};
%
\draw (354,51) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Algorithm~\ref{alg:generate-weights} };
\end{tikzpicture}
%
\vspace{-6mm}

==> img/proof_image.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw   (72,42.94) -- (82,42.94) -- (82,52.94) -- (72,52.94) -- cycle ;
%
\draw   (170,153) -- (180,153) -- (180,163) -- (170,163) -- cycle ;
%
\draw   (45,123) -- (55,123) -- (55,133) -- (45,133) -- cycle ;
%
\draw   (206,221) -- (216,221) -- (216,231) -- (206,231) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40.82,143.9) .. controls (40.84,145.56) and (39.51,146.92) .. (37.86,146.94) .. controls (36.2,146.96) and (34.84,145.63) .. (34.82,143.98) .. controls (34.8,142.32) and (36.13,140.96) .. (37.78,140.94) .. controls (39.44,140.92) and (40.8,142.25) .. (40.82,143.9) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.82,243.9) .. controls (231.84,245.56) and (230.51,246.92) .. (228.86,246.94) .. controls (227.2,246.96) and (225.84,245.63) .. (225.82,243.98) .. controls (225.8,242.32) and (227.13,240.96) .. (228.78,240.94) .. controls (230.44,240.92) and (231.8,242.25) .. (231.82,243.9) -- cycle ;
%
\draw   (192,183) -- (202,183) -- (202,193) -- (192,193) -- cycle ;
%
\draw   (101,123) -- (111,123) -- (111,133) -- (101,133) -- cycle ;
%
\draw   (72,83.94) -- (82,83.94) -- (82,93.94) -- (72,93.94) -- cycle ;
%
\draw    (37.78,142.94) -- (45,133) ;
%
\draw    (216,231) -- (228.82,243.94) ;
%
\draw    (197,193.33) -- (211,220.33) ;
%
\draw    (180,163) -- (192,183) ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (164,227.33) .. controls (144,230.33) and (138,221.33) .. (135,202.33) .. controls (132,183.33) and (151,171.33) .. (170,163) ;
%
\draw    (111,133) .. controls (113.11,131.96) and (114.69,132.5) .. (115.74,134.61) .. controls (116.78,136.72) and (118.36,137.26) .. (120.47,136.21) .. controls (122.58,135.17) and (124.16,135.71) .. (125.21,137.82) .. controls (126.25,139.93) and (127.83,140.47) .. (129.94,139.42) .. controls (132.05,138.38) and (133.63,138.92) .. (134.68,141.03) .. controls (135.72,143.14) and (137.3,143.68) .. (139.41,142.63) .. controls (141.52,141.59) and (143.1,142.13) .. (144.15,144.24) .. controls (145.19,146.35) and (146.77,146.89) .. (148.88,145.84) .. controls (150.99,144.8) and (152.57,145.34) .. (153.62,147.45) .. controls (154.66,149.56) and (156.24,150.1) .. (158.35,149.05) .. controls (160.46,148.01) and (162.04,148.55) .. (163.09,150.66) .. controls (164.13,152.77) and (165.71,153.31) .. (167.82,152.26) -- (170,153) -- (170,153) ;
%
\draw    (77,53.33) .. controls (78.67,55) and (78.67,56.66) .. (77,58.33) .. controls (75.33,60) and (75.33,61.66) .. (77,63.33) .. controls (78.67,65) and (78.67,66.66) .. (77,68.33) .. controls (75.33,70) and (75.33,71.66) .. (77,73.33) .. controls (78.67,75) and (78.67,76.66) .. (77,78.33) .. controls (75.33,80) and (75.33,81.66) .. (77,83.33) -- (77,83.33) ;
%
\draw    (50,122.33) -- (77,94.33) ;
%
\draw    (77,94.33) -- (101,123) ;
%
\draw   (166,222) -- (176,222) -- (176,232) -- (166,232) -- cycle ;
%
\draw    (192,193) -- (176,222) ;

%
\draw (67,27.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{R}$};
%
\draw (172,140) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{z}$};
%
\draw (20,108) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{\gamma( u)}$};
%
\draw (219,214) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{\gamma ( v)}$};
%
\draw (26.82,146.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u$};
%
\draw (232.07,245) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v$};
%
\draw (102,110) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{x}$};
%
\draw (112,182.79) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
%
\draw (161,208) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{k}$};


\end{tikzpicture}
